On Models with Inverse-Square Exchange

A one-dimensional quantum N-body system of either fermions or bosons with $SU(n)$ colors interacting via inverse-square exchange is presented in this article. A class of eigenstates of both the continuum and lattice version of the model Hamiltonians is constructed in terms of the Jastrow-product type wave function. The class of states we construct in this paper corresponds to the ground state and the low energy excitations of the model that can be described by the effective harmonic fluid Hamiltonian. By expanding the energy about the ground state we find the harmonic fluid parameters (i.e. the charge, spin velocities, etc.), explicitly. The correlation exponent and the compressibility of are also found. As expected the general harmonic relation(i.e. $v_S=(v_Nv_J)^{1/2}$) is satisfied among the charge and spin velocities.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%-------------------------------------------------
%%----------------- cut-here(fig1) -----------------
%%-------------------------------------------------
%!
%%Title: nfig1
%%Creator: f2ps
%%CreationDate: Tue Apr 28 18:53:34 1992
%%For: zncha@puhep1 (Zachary Ha,Jadwin 434,x4355)
%%Pages: 1
%%BoundingBox: -566 -605 -35 -40
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Ellipse
newpath 441 411 66 41 0 360 DrawEllipse
 stroke
% Ellipse
newpath 599 414 56 41 0 360 DrawEllipse
 stroke
% Ellipse
newpath 599 574 66 51 0 360 DrawEllipse
 stroke
% Ellipse
newpath 124 424 76 61 0 360 DrawEllipse
 stroke
% Ellipse
newpath 596 251 76 46 0 360 DrawEllipse
 stroke
% Ellipse
newpath 439 244 46 31 0 360 DrawEllipse
 stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 44 39 moveto 204 39 lineto 204 509 lineto 44 509 lineto closepath
stroke
	[] 0 setdash
% Polyline
newpath 499 74 moveto 539 74 lineto stroke
newpath 531.000 72.000 moveto 539.000 74.000 lineto 531.000 76.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 344 74 moveto 379 74 lineto stroke
	[] 0 setdash
newpath 371.000 72.000 moveto 379.000 74.000 lineto 371.000 76.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 439 289 moveto 439 359 lineto stroke
	[] 0 setdash
newpath 441.000 351.000 moveto 439.000 359.000 lineto 437.000 351.000 lineto
stroke
% Polyline
newpath 204 419 moveto 519 554 lineto stroke
newpath 512.435 549.010 moveto 519.000 554.000 lineto 510.859 552.687 lineto
stroke
% Polyline
newpath 509 414 moveto 539 414 lineto stroke
newpath 531.000 412.000 moveto 539.000 414.000 lineto 531.000 416.000 lineto
stroke
% Polyline
newpath 204 419 moveto 354 419 lineto stroke
newpath 346.000 417.000 moveto 354.000 419.000 lineto 346.000 421.000 lineto
stroke
% Polyline
newpath 594 134 moveto 594 199 lineto stroke
newpath 596.000 191.000 moveto 594.000 199.000 lineto 592.000 191.000 lineto
stroke
% Polyline
newpath 439 134 moveto 439 209 lineto stroke
newpath 441.000 201.000 moveto 439.000 209.000 lineto 437.000 201.000 lineto
stroke
% Polyline
newpath 184 74 moveto 219 74 lineto stroke
newpath 211.000 72.000 moveto 219.000 74.000 lineto 211.000 76.000 lineto
stroke
% Polyline
newpath 124 94 moveto 124 354 lineto stroke
newpath 126.000 346.000 moveto 124.000 354.000 lineto 122.000 346.000 lineto
stroke
% Polyline
newpath 544 54 moveto 649 54 lineto 649 134 lineto 544 134 lineto closepath
stroke
% Polyline
newpath 384 54 moveto 499 54 lineto 499 134 lineto 384 134 lineto closepath
stroke
% Polyline
newpath 224 54 moveto 344 54 lineto 344 134 lineto 224 134 lineto closepath
stroke
% Polyline
newpath 64 54 moveto 184 54 lineto 184 94 lineto 64 94 lineto closepath  stroke
/fn0.20 /Times-Roman findfont 22.222223 scalefont def
fn0.20 setfont
(Fig. 1) 324 629 moveto 1 -1 scale show 1 -1 scale
/fn0.12 /Times-Roman findfont 13.333334 scalefont def
fn0.12 setfont
(even) 569 599 moveto 1 -1 scale show 1 -1 scale
(odd) 594 434 moveto 1 -1 scale show 1 -1 scale
/fn32.12 /Symbol findfont 13.333334 scalefont def
fn32.12 setfont
(l) 554 599 moveto 1 -1 scale show 1 -1 scale
(l) 579 434 moveto 1 -1 scale show 1 -1 scale
(l = 1) 424 449 moveto 1 -1 scale show 1 -1 scale
(\(l>0\)) 79 454 moveto 1 -1 scale show 1 -1 scale
fn0.12 setfont
(t-J Model.) 554 577 moveto 1 -1 scale show 1 -1 scale
(SU\(n\) Fermionic) 554 559 moveto 1 -1 scale show 1 -1 scale
(t-J Model.) 569 417 moveto 1 -1 scale show 1 -1 scale
(SU\(n\) Bosonic) 559 399 moveto 1 -1 scale show 1 -1 scale
(t-J Model.) 414 425 moveto 1 -1 scale show 1 -1 scale
(Supersymmetric) 399 407 moveto 1 -1 scale show 1 -1 scale
(SU\(n\) Bosonic,) 404 389 moveto 1 -1 scale show 1 -1 scale
(continuum.) 79 435 moveto 1 -1 scale show 1 -1 scale
(with SU\(n\) "spin" in) 79 417 moveto 1 -1 scale show 1 -1 scale
(System of particles) 79 399 moveto 1 -1 scale show 1 -1 scale
(t-J Model) 564 275 moveto 1 -1 scale show 1 -1 scale
(Supersymmetric) 554 252 moveto 1 -1 scale show 1 -1 scale
(SU\(n\) Fermionic,) 554 234 moveto 1 -1 scale show 1 -1 scale
(Chain) 424 257 moveto 1 -1 scale show 1 -1 scale
(SU\(n\) "spin") 409 239 moveto 1 -1 scale show 1 -1 scale
(t-J Model.) 569 115 moveto 1 -1 scale show 1 -1 scale
(Supersymmetric ) 554 97 moveto 1 -1 scale show 1 -1 scale
(SU\(2\) Fermionic,) 554 79 moveto 1 -1 scale show 1 -1 scale
(Spin Chain) 414 102 moveto 1 -1 scale show 1 -1 scale
(SU\(2\) Heisenberg ) 399 79 moveto 1 -1 scale show 1 -1 scale
(hard core bosons ) 239 115 moveto 1 -1 scale show 1 -1 scale
(spinless fermions or) 234 97 moveto 1 -1 scale show 1 -1 scale
(Lattice Gas of) 244 79 moveto 1 -1 scale show 1 -1 scale
(Sutherland's Model) 74 79 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%-----------------------------------------------------
%%-------------------- cut-here(fig4) -----------------
%%-----------------------------------------------------
%%Title: nfig4
%%Creator: f2ps
%%CreationDate: Tue Apr 28 18:58:13 1992
%%For: zncha@puhep1 (Zachary Ha,Jadwin 434,x4355)
%%Pages: 1
%%BoundingBox: -575 -670 -30 -49
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 624 89 moveto 439 89 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 184 399 moveto 79 399 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 184 399 moveto 184 589 lineto stroke
	[] 0 setdash
% Polyline
newpath 184 399 moveto 79 589 lineto stroke
% Polyline
newpath 79 344 moveto 359 344 lineto 359 589 lineto 79 589 lineto closepath
stroke
	[4.000000] 0 setdash
% Polyline
newpath 624 89 moveto 624 289 lineto stroke
	[] 0 setdash
% Polyline
newpath 623 88 moveto 438 288 lineto stroke
% Polyline
newpath 623 89 moveto 713 289 lineto stroke
% Polyline
newpath 624 89 moveto 714 89 lineto stroke
% Polyline
newpath 439 34 moveto 714 34 lineto 714 289 lineto 439 289 lineto closepath
stroke
% Polyline
newpath 78 90 moveto 358 290 lineto stroke
% Polyline
newpath 79 89 moveto 359 89 lineto stroke
% Polyline
newpath 79 34 moveto 359 34 lineto 359 289 lineto 79 289 lineto closepath
stroke
/fn0.9 /Times-Roman findfont 10.000000 scalefont def
fn0.9 setfont
(c) 684 199 moveto 1 -1 scale show 1 -1 scale
/fn0.15 /Times-Roman findfont 16.666667 scalefont def
fn0.15 setfont
(v) 674 194 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222223 scalefont def
fn0.20 setfont
(\(c\)) 94 629 moveto 1 -1 scale show 1 -1 scale
(\(b\)) 459 314 moveto 1 -1 scale show 1 -1 scale
(\(a\)) 99 314 moveto 1 -1 scale show 1 -1 scale
(Fig. 4) 369 639 moveto 1 -1 scale show 1 -1 scale
fn0.9 setfont
(c) 164 539 moveto 1 -1 scale show 1 -1 scale
(s) 134 539 moveto 1 -1 scale show 1 -1 scale
(s) 679 84 moveto 1 -1 scale show 1 -1 scale
(c) 249 229 moveto 1 -1 scale show 1 -1 scale
(s) 249 109 moveto 1 -1 scale show 1 -1 scale
fn0.15 setfont
(v  = v) 124 534 moveto 1 -1 scale show 1 -1 scale
(v) 669 79 moveto 1 -1 scale show 1 -1 scale
(v) 239 224 moveto 1 -1 scale show 1 -1 scale
(v) 239 104 moveto 1 -1 scale show 1 -1 scale
fn0.9 setfont
(-1) 219 604 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(\() 154 614 moveto 1 -1 scale show 1 -1 scale
(1/n\)) 184 614 moveto 1 -1 scale show 1 -1 scale
/fn1.20 /Times-Italic findfont 22.222223 scalefont def
fn1.20 setfont
(l+) 164 614 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(n/\(1+n\)) 609 314 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222223 scalefont def
fn32.20 setfont
(0) 74 614 moveto 1 -1 scale show 1 -1 scale
(0) 74 314 moveto 1 -1 scale show 1 -1 scale
(0) 434 314 moveto 1 -1 scale show 1 -1 scale
(p) 54 404 moveto 1 -1 scale show 1 -1 scale
(p) 414 94 moveto 1 -1 scale show 1 -1 scale
/fn32.9 /Symbol findfont 10.000000 scalefont def
fn32.9 setfont
(0) 739 304 moveto 1 -1 scale show 1 -1 scale
(0) 384 599 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(r) 729 299 moveto 1 -1 scale show 1 -1 scale
(r) 374 594 moveto 1 -1 scale show 1 -1 scale
(1) 354 609 moveto 1 -1 scale show 1 -1 scale
(1) 709 314 moveto 1 -1 scale show 1 -1 scale
(1) 354 314 moveto 1 -1 scale show 1 -1 scale
fn32.9 setfont
(0) 384 304 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(r) 374 299 moveto 1 -1 scale show 1 -1 scale
(p) 54 89 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
